Quantum Epistemology from Mimicry and Ambiguity

In the paper we look into the epistemology of quantum theory. The starting point is the previously established mathematical ambiguity. The perspective of our study is the way that Schroedinger described Einstein s idea of physics epistemology. Namely, physical theory is a map with flags. Each flag must, according to Einstein in Schroedinger s representation, correspond to a physical reality and vice versa. With the ambiguity transformed to quantum-like operators we are able to mimic quantum theory. Therefore we have created little flags. The question is raised whether nature itself is ambiguous. The created flags point at ambiguous nature. Or, nature is not ambiguous and the ambiguity can be repaired in mathematics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

